Conic bundles and Mordell--Weil ranks of elliptic surfaces

Let $k$ be a number field and $\mathcal{E}$ an elliptic curve defined over the function field $k(T)$ given by an equation of the form $y^2 = a_3x^3 + a_2x^2 + a_1x + a_0$, where $a_i \in k[T]$ and $deg(a_i) \leq 2$. We explore the conic bundle structure over the $x$-line to obtain lower and upper bounds for the Mordell--Weil rank of $\mathcal{E}(k(T))$.

==> blackdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackdot] (0) at (0, 0) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> blowdown_to_standard_An.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-7, 0) {};
		\node [style=whitedot] (1) at (7, 0) {};
		\node [style=blackdot] (2) at (-5, 0) {};
		\node [style=blackdot] (3) at (5, 0) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=smallblackdot] (6) at (-4.25, 0) {};
		\node [style=smallblackdot] (7) at (-4, 0) {};
		\node [style=smallblackdot] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-7, -1.25) {$\alpha_{v_i,0}$};
		\node [style=blackdot] (13) at (-1, 0) {};
		\node [style=blackdot] (15) at (1, 0) {};
		\node [style=blackdot] (16) at (3, 0) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style=smallblackdot] (18) at (3.75, 0) {};
		\node [style=smallblackdot] (19) at (4, 0) {};
		\node [style=smallblackdot] (20) at (4.25, 0) {};
		\node [style=blackdot] (24) at (-3, 0) {};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=none] (28) at (-1, -1.25) {$\alpha_{v_i,k_i}$};
		\node [style=none] (31) at (7.75, -1.25) {$\alpha_{v_i,n_{v_i}{-}1}$};
		\node [style=none] (32) at (-7, -0.5) {};
		\node [style=none] (33) at (-7, 0.5) {};
		\node [style=none] (34) at (-3, 0.5) {};
		\node [style=none] (35) at (-3, -0.5) {};
		\node [style=none] (36) at (3, -0.5) {};
		\node [style=none] (37) at (3, 0.5) {};
		\node [style=none] (38) at (7, 0.5) {};
		\node [style=none] (39) at (7, -0.5) {};
		\node [style=none] (40) at (-5, 1.25) {\tiny $k_i$ components};
		\node [style=none] (41) at (5, 1.25) {\tiny $n_{v_i}{-}k_i{-}2$ components};
		\node [style=none] (42) at (0, -2) {};
		\node [style=none] (43) at (0, -3) {};
		\node [style=whitedot] (44) at (-1, -4) {};
		\node [style=whitedot] (45) at (1, -4) {};
		\node [style=none] (46) at (2, -2.5) {\tiny contraction};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (5.center) to (3);
		\draw (3) to (1);
		\draw (13) to (15);
		\draw (15) to (16);
		\draw (16) to (17.center);
		\draw (24) to (13);
		\draw (26.center) to (24);
		\draw [style=blue, bend right=90, looseness=2.00] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (35.center);
		\draw [style=blue] (33.center) to (34.center);
		\draw [style=blue, bend left=90, looseness=2.00] (34.center) to (35.center);
		\draw [style=blue, bend right=90, looseness=2.00] (37.center) to (36.center);
		\draw [style=blue] (36.center) to (39.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue, bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw [style=arrow] (42.center) to (43.center);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> blowdown_to_standard_Dn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackdot] (0) at (-2.75, 1) {};
		\node [style=blackdot] (1) at (-1, 0) {};
		\node [style=blackdot] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=smallblackdot] (4) at (-0.25, 0) {};
		\node [style=smallblackdot] (5) at (0, 0) {};
		\node [style=smallblackdot] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=blackdot] (8) at (1, 0) {};
		\node [style=whitedot] (9) at (3, 0) {};
		\node [style=none] (10) at (5.5, 0) {$\beta_{w_i,n_{w_i}{-}1}$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (1, 1.25) {\tiny $n_{w_i}{-}2$ components};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (0, -2.25) {};
		\node [style=whitedot] (18) at (-1, -3) {};
		\node [style=whitedot] (19) at (1, -3) {};
		\node [style=none] (20) at (1.75, -1.75) {\tiny contraction};
		\node [style=none] (21) at (-4, 1) {$\beta_{w_i,0}$};
		\node [style=none] (22) at (-4, -1) {$\beta_{w_i,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (8) to (9);
		\draw (8) to (7.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue, bend right=90, looseness=1.75] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue, bend right=90, looseness=1.75] (11.center) to (14.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> conicfiberA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-1, 0) {};
		\node [style=whitedot] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.75) {\tiny{1}};
		\node [style=none] (3) at (1, -0.75) {\tiny{1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> conicfiberAn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-2, 0) {};
		\node [style=whitedot] (1) at (2, 0) {};
		\node [style=blackdot] (2) at (-1, 0) {};
		\node [style=blackdot] (3) at (1, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=smallblackdot] (6) at (-0.25, 0) {};
		\node [style=smallblackdot] (7) at (0, 0) {};
		\node [style=smallblackdot] (8) at (0.25, 0) {};
		\node [style=none] (9) at (-2, -0.75) {\tiny{1}};
		\node [style=none] (10) at (-1, -0.75) {\tiny{1}};
		\node [style=none] (11) at (1, -0.75) {\tiny{1}};
		\node [style=none] (12) at (2, -0.75) {\tiny{1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (5.center) to (3);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> conicfiberD3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackdot] (0) at (-1, 0) {};
		\node [style=blackdot] (1) at (1, 0) {};
		\node [style=whitedot] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, -0.75) {\tiny{1}};
		\node [style=none] (4) at (0, -0.75) {\tiny{2}};
		\node [style=none] (5) at (1, -0.75) {\tiny{1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> conicfiberDn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackdot] (0) at (-1.75, 0.75) {};
		\node [style=blackdot] (1) at (-1, 0) {};
		\node [style=blackdot] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=smallblackdot] (4) at (-0.25, 0) {};
		\node [style=smallblackdot] (5) at (0, 0) {};
		\node [style=smallblackdot] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=blackdot] (8) at (1, 0) {};
		\node [style=whitedot] (9) at (2, 0) {};
		\node [style=none] (10) at (-2.5, 0.75) {\tiny{1}};
		\node [style=none] (11) at (-2.5, -0.75) {\tiny{1}};
		\node [style=none] (12) at (-1, -0.75) {\tiny{2}};
		\node [style=none] (13) at (1, -0.75) {\tiny{2}};
		\node [style=none] (14) at (2, -0.75) {\tiny{2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (8) to (9);
		\draw (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> whitedot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
	\end{pgfonlayer}
\end{tikzpicture}

